Toward Real-world BEV Perception: Depth Uncertainty Estimation via Gaussian Splatting

Bird's-eye view (BEV) perception has gained significant attention because it provides a unified representation to fuse multiple view images and enables a wide range of down-stream autonomous driving tasks, such as forecasting and planning. Recent state-of-the-art models utilize projection-based methods which formulate BEV perception as query learning to bypass explicit depth estimation. While we observe promising advancements in this paradigm, they still fall short of real-world applications because of the lack of uncertainty modeling and expensive computational requirement. In this work, we introduce GaussianLSS, a novel uncertainty-aware BEV perception framework that revisits unprojection-based methods, specifically the Lift-Splat-Shoot (LSS) paradigm, and enhances them with depth un-certainty modeling. GaussianLSS represents spatial dispersion by learning a soft depth mean and computing the variance of the depth distribution, which implicitly captures object extents. We then transform the depth distribution into 3D Gaussians and rasterize them to construct uncertainty-aware BEV features. We evaluate GaussianLSS on the nuScenes dataset, achieving state-of-the-art performance compared to unprojection-based methods. In particular, it provides significant advantages in speed, running 2.5x faster, and in memory efficiency, using 0.3x less memory compared to projection-based methods, while achieving competitive performance with only a 0.4% IoU difference.

==> sec/FIG3.tex <==

% \definecolor{beaublue}{rgb}{0.74, 0.83, 0.9}
% \definecolor{bisque}{rgb}{1.0, 0.89, 0.77}
% \definecolor{classicrose}{rgb}{0.98, 0.8, 0.91}
% \definecolor{lavenderblush}{rgb}{1.0, 0.94, 0.96}

% \begin{figure*}[ht]
%     \centering
%     \begin{tikzpicture}[
%         every node/.style={font=\sffamily},
%         Backbone/.style={rectangle,
%         draw=black, % Border color
%         fill=beaublue,       % Background color
%         rounded corners=5pt, % Rounded corners
%         minimum width=1cm, % Minimum width
%         minimum height=3.5cm,  % Minimum height
%         align=center         % Center the text
%         },
%         small block/.style={rectangle,
%         draw=black, % Border color
%         fill=green!10,       % Background color
%         rounded corners=5pt, % Rounded corners
%         minimum width=2.0cm, % Minimum width
%         minimum height=1.0cm,  % Minimum height
%         align=center         % Center the text
%         },
%         small block2/.style={rectangle,
%         draw=black, % Border color
%         fill=green!10,       % Background color
%         rounded corners=5pt, % Rounded corners
%         minimum width=2.0cm, % Minimum width
%         minimum height=1.0cm,  % Minimum height
%         align=center         % Center the text
%         },
%         cam/.style={rectangle,
%         draw=black, % Border color
%         fill=lavenderblush,       % Background color
%         rounded corners=5pt, % Rounded corners
%         minimum width=1.25cm, % Minimum width
%         minimum height=1.0cm,  % Minimum height
%         align=center         % Center the text
%         },
%         uncertain transform/.style={rectangle,
%         draw=black, % Border color
%         fill=bisque,       % Background color
%         rounded corners=5pt, % Rounded corners
%         minimum width=2cm, % Minimum width
%         minimum height=1.5cm,  % Minimum height
%         align=center         % Center the text
%         },
%         BEV/.style={rectangle,
%         draw=black, % Border color
%         fill=bisque,       % Background color
%         rounded corners=5pt, % Rounded corners
%         minimum width=2cm, % Minimum width
%         minimum height=4.5cm,  % Minimum height
%         align=center         % Center the text
%         },
%         decoder/.style={rectangle,
%         draw=black, % Border color
%         fill=beaublue,       % Background color
%         rounded corners=5pt, % Rounded corners
%         minimum width=2.5cm, % Minimum width
%         minimum height=1.2cm,  % Minimum height
%         align=center         % Center the text
%         },
%     ]

%     % Multi-camera images
%     \node[anchor=west, inner sep=0pt, xshift=0.5cm] (input) at (current page.west)
%     {\includegraphics[width=5cm]{sec/figure/3.png}};
%     \node[below=0.3cm of input] {Multi-camera Images};

%     \node[cam, below=1.5cm of input.south, xshift=0.2cm] (cam)
%     {Camera \\ Intrinsic and Extrinsic};

%     % Encoder
%     \node[Backbone, right=0.5cm of input] (encoder) {\textbf{Backbone}};

%     % input -> encoder
%     \draw[->, line width=0.3mm] (input) -- (encoder);
    
%     % encoder to feat opac depth
%     \node[small block, right=1.75cm of encoder.north, yshift=-0.2cm] (block1) {Features $F_i$};
%     \node[small block, right=1.75cm of encoder.center] (block2) {Opacity $\alpha_i$};
%     \node[small block, right=1.75cm of encoder.south, yshift=0.2cm] (block3) {Depth $P_i$};
    
%     % Arrows from encoder to feat opac depth
%     \draw[->, line width=0.3mm] ([xshift=0.95cm, yshift=-0.2cm]encoder.north) -- (block1.west);
%     \draw[->, line width=0.3mm] ([xshift=0.95cm]encoder.center) -- (block2.west);
%     \draw[->, line width=0.3mm] ([xshift=0.95cm, yshift=0.2cm]encoder.south) -- (block3.west);

%     % Uncertainty transformation
%     \node[uncertain transform, right=3.7cm of cam] (block4) {Uncertainty \\ Estimation};

%     \draw[->, line width=0.3mm] (block3.south) -- ([xshift=0.01cm]block4.north);
%     \draw[->, line width=0.3mm] (cam) -- (block4);

%     % 3d uncertainty
%     \node[small block2, right=0.65cm of block4.east] (3D_uncertainty) {3D Uncertainty $x_i$};

%     \draw[->, line width=0.3mm] (block4) -- (3D_uncertainty);

%     % 3d uncertainty
%     \node[BEV, right=1.0cm of block2.east] (BEV) {BEV \\
%     Features \\Splatting};

%     \draw[->, line width=0.3mm] (block1.east) -- ([yshift=1.55cm]BEV.west);
%     \draw[->, line width=0.3mm] (block2) -- (BEV);
%     \draw[->, line width=0.3mm] ([xshift=-0.14cm]3D_uncertainty.north) -- (BEV.south);

%     % Splatting
%     \node[right=1.0cm of BEV.east, yshift=1.4cm] (BEVFeats)
%     {\includegraphics[width=2.6cm]{sec/figure/5.png}}; 

%     \draw[->, line width=0.3mm] ([yshift=1.4cm]BEV.east) -- (BEVFeats.west);
%     \node[above=0.1cm of BEVFeats, align=center] {Uncertainty-aware \\ BEV Features};
%     % Decoder
%     \node[decoder, below=0.4cm of BEVFeats.south] (Decoder) {\textbf{Decoder}};
%     \draw[->, line width=0.3mm] (BEVFeats) -- (Decoder);

%     \node[below=0.4cm of Decoder.south] (BEVPreds)
%     {\includegraphics[width=2.6cm]{sec/figure/7.png}}; 

%     \draw[->, line width=0.3mm] (Decoder) -- (BEVPreds);

%     \node[below=0.1cm of BEVPreds, align=center] {BEV Prediction};
    
%     \end{tikzpicture}
%     \caption{\textbf{Model overview.} Multi-camera images are processed by a backbone network to extract per-pixel features $F_i$, opacity $\alpha_i$, and depth distribution $P_i$. The depth information, combined with the camera projection matrix, undergoes an uncertainty transformation to produce a 3D uncertainty $x_i$. BEV features are obtained through a splatting process, integrating feature distributions across views. The resulting BEV features, enriched with uncertainty awareness, are used as input to a decoder for prediction.}
%     \label{fig:architecture}
% \end{figure*}

\begin{figure*}[ht]
    \centering
    \includegraphics[width=0.9\linewidth]{sec/figure3.pdf}
    \caption{\textbf{Overview of GaussianLSS.} Multi-view images are first processed by a backbone network to extract features. They are then input to a simple CNN layer to obtain splat features $F_i$, opacity $\alpha_i$, and depth distribution $P_i$. The predicted depth distribution undergoes an uncertainty transformation to produce a 3D uncertainty $x_i$. Next, BEV features are obtained through a splatting process, integrating features across views. The resulting BEV features $\mathbf{F}_{\text{BEV}}$, enriched with uncertainty awareness, are used as input to the task-specific head for prediction.}
    \label{fig:architecture}
    \vspace{3mm}
\end{figure*}

==> sec/table4.tex <==
\begin{figure}[t]
    \centering
    \resizebox{0.8\linewidth}!{
    \begin{tikzpicture}
        \begin{axis}[
            width=7cm, height=5cm, % Set width and height of the plot
            xlabel={Error tolerance $k$}, % Label for x-axis
            ylabel={Vehicle IoU}, % Label for y-axis
            xtick={0.5, 1.0, 1.5, 2.0},
            xmin=0.2, xmax=2.0, % X-axis range
            ymin=30, ymax=40, % Y-axis range
            % grid=major, % Add grid lines
            grid style={dashed, gray!30}, % Grid line style
            % scatter={bleudefrance},
            % legend pos=north west, % Legend position
            legend style={font=\small}, % Legend font size
        ]
        
        % Plot the line
        \addplot[color=bleudefrance, thick] coordinates {
            (0.25, 37.4)
            (0.5,  38.0)
            (0.75, 37.5)
            (1.0,  38.3)
            (1.25, 37.5)
            (1.5,  36.8)
            (1.75, 34.5)
            (2.0,  25.6)
        };
        % \addlegendentry{Example Line Plot} % Add legend entry
        \addplot[
        color=bleudefrance,
        mark=*,
        ]coordinates {
            (0.25, 37.4)
            (0.5,  38.0)
            (0.75, 37.5)
            (1.0,  38.3)
            (1.25, 37.5)
            (1.5,  36.8)
            (1.75, 34.5)
            (2.0,  25.6)
        };
        \addplot[
        color=red,
        mark=*,
        ]coordinates {
            (1.0,  37.0)
        };
        \node[below,font=\tiny] at (axis cs:1,36.8) {\scriptsize Directly predict extent};
        \end{axis}
    \end{tikzpicture}
    }
    \caption{\textbf{Sweeping analysis on error tolerance $k$.} We vary the error tolerance coefficient $k$ across a range of values ($k=[0.25,2.0]$). The results indicate that performance remains consistent for $k$ values between 0.5 and 1.25. However, when $k$ becomes too large, the IoU drops significantly as the model tolerates excessive ambiguity, causing the features to spread out too much and lose precision. The red dot represents the baseline approach of directly predicting the extent of the 3D mean.}
    \label{fig:error_tolerance}
\end{figure}

==> sec/table5.tex <==
\begin{figure}[t]
\centering
\resizebox{0.9\linewidth}!{
\begin{tikzpicture}
\begin{axis}[
    width=9cm, height=6cm,
    xlabel={Minimum distance (m)},
    ylabel={IoU},
    xmin=0, xmax=70,
    ymin=0, ymax=40,
    xtick={0, 10, 20, 30, 40, 50, 60, 70},
    ytick={0, 10, 20, 30, 40},
    grid=major,
    legend style={at={(0.5,1.05)}, anchor=south, legend columns=2},
    legend cell align={left},
    thick
]

% Ours data
\addplot[
    color=bleudefrance,
    solid,
    thick
] coordinates {
    (0, 38.0) 
    (10, 35.5) 
    (20, 30.3)
    (30, 24.3)
    (40, 18.4)
    (50, 9.3) 
    (60, 8.1) 
    (70, 0.7)
};
\addlegendentry{GaussianLSS}

% PointBEV data
\addplot[
    color=red,
    solid,
    thick
] coordinates {
    (0, 38.7) 
    (10, 36.2) 
    (20, 30.5) 
    (30, 24.1) 
    (40, 17.5)
    (50, 8.1)
    (60, 5.2)
    (70, 3.0)
};
\addlegendentry{PointBEV}

\end{axis}
\end{tikzpicture}
}
\caption{\textbf{Impact of distance on vehicle segmentation IoU}. We compare between IoU and distance to the ego-vehicle. Each marker represents the average IoU for vehicles at least $d$ meters away.}
% \vspace{2mm}
\label{fig:distance}
\end{figure}

==> sec/table6.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=8cm, height=5cm,
    xlabel={Epochs},
    ylabel={Retained Gaussians (\%)},
    xmin=0, xmax=50,
    ymin=0, ymax=100,
    xtick={0, 10, 20, 30, 40, 50},
    ytick={0, 20, 40, 60, 80, 100},
    grid=major,
    legend pos=north east,
    legend style={anchor=west, at={(0.382,0.5)}}
]

% Ours data
\addplot[
    color=bleudefrance,
    solid,
    thick
] coordinates {
    (0, 92.3) 
    (5, 32.2) 
    (10, 25.7)
    (15, 21.7)
    (20, 19.0)
    (25, 17.8) 
    (30, 16.7) 
    (35, 15.3)
    (40, 14.0)
    (45, 13.3)
    (50, 13.2)
};

\addlegendentry{Retained Gaussians}
\end{axis}

\begin{axis}[
    width=8cm, height=5cm,
    xmin=0, xmax=50,
    ymin=30, ymax=40,
    xlabel={Epochs},
    ylabel={Vehicle IoU (\%)},
    axis y line*=right, % Right axis for IoU
    ytick={30, 32, 34, 36, 38, 40},
    legend pos=north east,
    legend style={anchor=west, at={(0.55,0.3)}}
]

% IoU data
\addplot[
    color=red,
    solid,
    thick
] coordinates {
    (0, 28.6)
    (5, 32.5)
    (10, 34.8)
    (15, 35.6)
    (20, 36.2)
    (25, 37.0)
    (30, 37.3)
    (35, 37.5)
    (40, 37.6)
    (45, 37.8)
    (50, 38.3)
};
\addlegendentry{Vehicle IoU}

\end{axis}

\end{tikzpicture}
\caption{\textbf{Proportion of Gaussians retained and Vehicle IoU over training epochs.} The proportion of retained Gaussians($\alpha<0.01$) reduces to around 20\% as the model converges, improving efficiency. Meanwhile, Vehicle IoU steadily increases, showcasing the improved semantic accuracy.}
\label{fig:opacity}
\vspace{2mm}
\end{figure}
